Simple Causes of Complexity in Hedonic Games

Hedonic games provide a natural model of coalition formation among self-interested agents. The associated problem of finding stable outcomes in such games has been extensively studied. In this paper, we identify simple conditions on expressivity of hedonic games that are sufficient for the problem of checking whether a given game admits a stable outcome to be computationally hard. Somewhat surprisingly, these conditions are very mild and intuitive. Our results apply to a wide range of stability concepts (core stability, individual stability, Nash stability, etc.) and to many known formalisms for hedonic games (additively separable games, games with W-preferences, fractional hedonic games, etc.), and unify and extend known results for these formalisms. They also have broader applicability: for several classes of hedonic games whose computational complexity has not been explored in prior work, we show that our framework immediately implies a number of hardness results for them.

==> HasseDiagram.tex <==
\scalebox{1}{\begin{tikzpicture}[scale=0.48]
		\tikzstyle{pfeil}=[->,draw]
		\tikzstyle{onlytext}=[font=\scshape, inner sep=2.3pt]
		
		\node[onlytext] (SSNS) at (4,4.5) {ssns};
		\node[onlytext] (SNS) at (2,3) {sns};
		\node[onlytext] (NS) at (2,1.5) {ns};
		\node[onlytext] (SIS) at (4,1.5) {sis};
		\node[onlytext] (SCR) at (6,3) {scr};
		\node[onlytext] (IS) at (2,0) {is};
		\node[onlytext] (IR) at (4,-1.5) {ir};
		\node[onlytext] (CR) at (6,0) {cr};
		
		\draw[pfeil] (IS) to (IR);
		\draw[pfeil] (CR) to (IR);
		\draw[pfeil] (SSNS) to (SCR);
		\draw[pfeil] (SSNS) to (SNS);
		\draw[pfeil] (SNS) to (NS);
		\draw[pfeil] (SIS) to (IS);
		\draw[pfeil] (SCR) to (SIS);
		\draw[pfeil] (SIS) to (CR);
		\draw[pfeil] (SNS) to (SIS);
		\draw[pfeil] (NS) to (IS);
		\draw[pfeil] (SCR) to (CR);
\end{tikzpicture}}

